A Type System for Data Flow and Alias Analysis in ReScript

ReScript is a strongly typed language that targets JavaScript, as an alternative to gradually typed languages, such as TypeScript. In this paper, we present a sound type system for data-flow analysis for a subset of the ReScript language, more specifically for a lambda-calculus with mutability and pattern matching. The type system is a local analysis that collects information about variables that are used at each program point as well as alias information.

==> sections/appendix/ColRules/case.tex <==
\runa{Case}\\[0.2cm]
	\inference[]
	{
		env \vdash \left\langle e^{p''},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle v_e,sto'',(w'',\sqsubseteq_w''),(L'',V''),p'' \right\rangle &\\
		env[env'] \vdash \left\langle e_j^{p_j},sto'',(w''',\sqsubseteq_w''),p'' \right\rangle \rightarrow \left\langle v,sto',(w',\sqsubseteq_w'),(L',V'),p_i \right\rangle
	}
	{env\vdash \left\langle \left[\mbox{case}\;e^{p''}\;\tilde{\pi}\;\tilde{o}\right]^{p'},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle v,sto',(w',\sqsubseteq_w'),(L,V),p' \right\rangle}\\[0.3cm]
	Where $match(v_e,s_i)=\perp$ for all $1\leq u<j\leq|\tilde{\pi}|$, $match(v_e,s_j)=env'$, and \\
	$w'''=w''[x\mapsto(L'',V'')]$ if $env'=[x\mapsto v_e]$ else $w'''=w''$


==> sections/appendix/ColRules/refread.tex <==
\runa{Ref-read}\\[0.2cm]
	\inference[]
	{env \vdash \left\langle e^{p_1},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle \loc,sto',(w',\sqsubseteq_w'),(L_1,V_1),p_1 \right\rangle}
	{env\vdash \left\langle \left[!e^{p_1}\right]^{p'},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle v,sto',(w',\sqsubseteq_w'),(L\cup L_1\cup\{\loc^{p''}\},V\cup V_1),p' \right\rangle}\\[0.3cm]
	Where $sto'(\loc)=v$, $\loc^{p''}=uf_{\sqsubseteq_w'}(\loc,w')$, and $w'(\loc^{p''})=(L,V)$


==> sections/appendix/ColRules/var.tex <==
\runa{Var}\\[0.2cm]
	\inference[]{}
	{env\vdash \left\langle x^{p'},sto,(w,\sqsubseteq_w),p \right\rangle \rightarrow \left\langle v,sto,(w,\sqsubseteq_w),(L,V\cup\{x^{p'}\}),p' \right\rangle}\\[0.3cm]
	Where $env(x)=v$, $x^{p''}=uf_{\sqsubseteq_w}(x,w)$, and $w(x^{p''})=(L,V)$

